Can Automated Feedback Turn Students into Happy Prologians?

Providing personalized feedback is essential for effective learning, but delivering it promptly can be challenging in large-scale courses. In this work, we present ProHelp, an automated assessment platform for Prolog built on top of the GitSeed framework, and we evaluate it through a survey of 144 students from a 365-student undergraduate logic programming course. We assessed the perceived usefulness of seven types of automated feedback, including automatic testing, predicate scoring, syntax error highlighting, open choice point warnings, score rankings, solution type validation, and unknown predicate name suggestions. Our results show that 74% of students agreed the feedback helped increase their grade, and the system achieved a System Usability Scale score of 78.5 (grade B+). Among the feedback types, automatic testing was ranked as the most useful, followed by open choice point warnings and predicate scoring, with statistically significant differences. We found no significant effect of students' interest level, engagement with optional exercises, or use of large language models on their perception of feedback usefulness. We also explore student preferences for future feedback features, finding a significant preference for showing the differences between generated and expected test outputs.

==> figures/timeline.tex <==
\begin{tikzpicture}[
week/.style={signal,draw,signal from=west,minimum width=9em},
c1tag/.style={draw=c1dark,line width=0.75pt,fill=c1light!50!white},
c2tag/.style={draw=c2dark,line width=0.75pt,fill=c2light!50!white},
]
    \node[text height=1.2ex] (e1) {\(\cdots\)};
    % \node[signal,draw] (w1) {Week 1};
    % \node[signal,draw,signal from=west] (w2) [right=0em of w1] {Week 2};
    \node[week] (w3) [right=0.5em of e1] {Week 3};
    \node[week] (w4) [right=0em of w3] {Week 4};
    \node[week] (w5) [right=0em of w4] {Week 5};
    \node[text height=1.2ex] (e2) [right=0em of w5] {\(\cdots\)};
    % \node[signal,draw,signal from=west] (w6) [right=0em of w5] {Week 6};
    % \node[signal,draw,signal from=west] (w7) [right=0em of w6] {Week 7};
    % \node[signal,draw,signal from=west] (w8) [right=0em of w7] {Week 8};
    \node[week,signal to=nowhere] (w9) [right=0.5em of e2] {Week 9};

    \coordinate (b0312) at ($(w3.south west)!5.5/7!(w3.south east)$);
    \coordinate (t0412) at ($(w3.north west)!6.5/7!(w3.north east)$);
    \coordinate (t0512) at ($(w4.north west)!0.5/7!(w4.north east)$);
    \coordinate (b0612) at ($(w4.south west)!1.5/7!(w4.south east)$);
    \coordinate (t0612) at ($(w4.north west)!1.5/7!(w4.north east)$);
    \coordinate (b0912) at ($(w4.south west)!4.5/7!(w4.south east)$);
    \coordinate (t0912) at ($(w4.north west)!4.5/7!(w4.north east)$);
    \coordinate (t1012) at ($(w4.north west)!5.5/7!(w4.north east)$);
    \coordinate (b1512) at ($(w5.south west)!3.5/7!(w5.south east)$);
    \coordinate (b1301) at ($(w9.south west)!4.5/7!(w9.south east)$);
    
    \draw[line width=1pt,color=c2dark] (b0312) -- +(0,-1em);
    \draw[line width=1pt,color=c2dark] (t0412) -- +(0,1em);
    \draw[line width=1pt,color=c2dark] (t0512) -- +(0,1em);
    \draw[line width=1pt,color=c2dark] (t0612) -- +(0,1em);
    \draw[line width=1pt,color=c1dark] (b0612) -- +(0,-4em);
    \draw[line width=1pt,color=c2dark] (b0612) -- +(0,-1em);
    \draw[line width=1pt,color=c2dark] (t0912) -- +(0,1em);
    \draw[line width=1pt,color=c1dark] (b0912) -- +(0,-2em);
    \draw[line width=1pt,color=c2dark] (t1012) -- +(0,1em);
    \draw[line width=1pt,color=c2dark] (b1512) -- +(0,-1em);
    \draw[line width=1pt,color=c1dark] (b1301) -- +(0,-1em);

    \draw[line width=1pt,color=c2dark] ($(t0412)+(-0.5pt,1em)$) -- ($(t1012)+(0.5pt,1em)$);
    \draw[line width=1pt,color=c2dark] ($(b0312)+(-0.5pt,-1em)$) -- ($(b1512)+(0.5pt,-1em)$);

    \coordinate (b0612end) at ($(b0612)-(0,4em)$);
    \coordinate (b0912end) at ($(b0912)-(0,2em)$);
    \coordinate (b1301end) at ($(b1301)-(0,1em)$);
    
    \node[c1tag,align=center,below right = 0em and -2em,at=(b0612end)] {\footnotesize Project Statement Published};

    \node[c1tag,align=center,below right = 0em and -2em,at=(b0912end)] {\footnotesize Project Repositories Published};

    \node[c1tag,align=center,below left = 0em and -2em,at=(b1301end)] {\footnotesize Project Deadline};

    \draw[line width=1pt,color=c2dark] ($(b0312)+(0.5em,-1em)$) -- ($(b0312)+(0.5em,-6em)$);

    \coordinate (b0312end) at ($(b0312)+(0.5em,-6em)$);

    \node[c2tag,align=center,below right = 0em and -2em,at=(b0312end)] {\footnotesize Recitation Exercises Published};

    \coordinate (t0412mid) at ($(w3.north west)!1!(w3.north east)+(0,1em)$);
    \coordinate (t0412end) at ($(w3.north west)!1!(w3.north east)+(0,2em)$);
    
    \draw[line width=1pt,color=c2dark] (t0412mid) -- (t0412end);

    \node[c2tag,align=center,above right = 0em and -2em,at=(t0412end)] {\footnotesize Role-playing Exercise Published};
    
\end{tikzpicture}
